Mjolnir: Finding and Reproducing Vulnerabilities in Root-of-Trust Firmware and RTL with Project-Grounded Agents

A root of trust (RoT) anchors secure boot and attestation for the system above it, so a bug in RoT firmware or hardware undermines every layer that trusts it. LLM agents now find real vulnerabilities in general-purpose software, but RoT code presents two challenges. First, many security-relevant bugs depend on project-specific trust boundaries and fault-injection countermeasures rather than generic vulnerability patterns, and may cause no crash. Second, without RoT hardware, agents must exercise RoT inputs through the project's own hardware model, mocks, or RTL testbenches. We present Mjolnir, an agentic pipeline that supplies each project's threat model and design conventions to discovery and skeptical review agents, and reproduces surviving findings as proof-of-concept tests in the project's own toolchain. We evaluate Mjolnir on six firmware and RTL targets in Caliptra, OpenTitan, and OpenPRoT. On Caliptra's runtime firmware, it reaches 83.3%-100% precision across three models under blind expert labeling, including 100% on Gemini 3.8 Flash versus 66.7%-78.6% for four single-agent baselines on the same model. On 34 known security-relevant bugs in Caliptra's core firmware fixed after the models' training cutoffs, it finds 10 with Gemini 3.8 Flash versus 7 for the best baseline, and 17 with Gemini 4 Argon versus 12. Across our evaluation scans, maintainers have confirmed 64 of Mjolnir's findings as previously unknown security-relevant bugs: 37 across three models on Caliptra's runtime firmware and 27 across single scans of the other five targets.

==> figures/agent-workflow.tex <==
%
%
%
\begin{tikzpicture}[
    ag/.style={mj/agent, text width=19mm, minimum height=9mm},
    io/.style={mj/box, text width=15mm, minimum height=7mm},
  ]
  %
  \node[io] (src) at (0.9, 0.6) {Source files};
  \node[io] (rep) at (0.9,-0.6) {External report};

  %
  \node[ag] (aud) at (3.35, 0.6) {Source File Auditor};
  \node[ag] (ing) at (3.35,-0.6) {Report Ingestor};
  \node[ag] (dd)  at (5.8, 0)    {Deduplicator};
  \node[ag] (r1)  at (8.2, 0)    {Adversarial Reviewer (initial)};
  \node[ag] (poc) at (10.6,0)    {PoC Exploit Generator};
  \node[ag] (r2)  at (13.0,0)    {Adversarial Reviewer (final)};
  \node[mj/box, text width=18mm, minimum height=9mm] (out) at (15.4,0) {Verified findings};

  %
  \node[ag] (pe) at (8.2, 1.9) {Project Expert};

  %
  \node[mj/box, text width=34mm, minimum height=8mm, fill=black!15, font=\scriptsize\bfseries]
    (sb) at (10.6,-1.5) {\mbox{Project environment}\\{\normalfont Nix toolchain + test harness}};

  \draw[mj/arr] (src) -- (aud);
  \draw[mj/arr] (rep) -- (ing);
  \draw[mj/arr] (aud.east) -- (dd.west);
  \draw[mj/arr] (ing.east) -- (dd.west);
  \draw[mj/arr] (dd) -- (r1);
  \draw[mj/arr] (r1) -- (poc);
  \draw[mj/arr] (poc) -- (r2);
  \draw[mj/arr] (r2) -- (out);
  \draw[mj/arr, <->] (poc) -- (sb);

  \foreach \n in {aud, dd, r1, poc, r2}
    \draw[mj/darr] (pe) -- (\n.north);
\end{tikzpicture}


==> figures/deployment.tex <==
%
%
%
%
%
%
%
\begin{tikzpicture}[
    box/.style={mj/box, minimum height=6mm},
    trig/.style={box, minimum width=20.33mm},
    prov/.style={box, minimum width=12mm},
    envb/.style={box, minimum width=18mm},
    nixb/.style={box, minimum height=8mm},
    outb/.style={box, minimum width=31.25mm},
    grp/.style={mj/group, inner sep=1.5mm},
    glabel/.style={mj/label, font=\scriptsize\itshape,
      text height=1.5ex, text depth=0.25ex},
  ]
  %
  %
  \def\rowstep{11mm}

  %
  \node[trig] (sj) at (0,0) {Scheduled Job};
  \node[trig, left=1.5mm of sj] (pr) {Pull Request};
  \node[trig, right=1.5mm of sj] (mr) {Manual Run};
  \begin{scope}[on background layer]
    \node[grp, fit=(pr)(mr), label={[glabel]above:Triggered by}] (trig) {};
  \end{scope}

  %
  \path (trig.south) ++(0,-\rowstep) coordinate (r2);
  \node[prov, anchor=north] (cla) at (r2 -| -12.5mm,0) {Claude};
  \node[prov, left=1.5mm of cla] (gem) {Gemini};
  \node[prov, right=1.5mm of cla] (oai) {OpenAI};
  \node[envb, anchor=north] (gh) at (r2 -| 23mm,0) {GitHub CI};
  \begin{scope}[on background layer]
    \node[grp, fit=(gem)(oai), label={[glabel, name=lmodel]above:Model provider}] (model) {};
    \node[grp, fit=(gh), label={[glabel, name=lenv]above:Execution environment}] (envg) {};
  \end{scope}

  %
  \path (model.south) ++(0,-\rowstep) coordinate (r3);
  \node[nixb, minimum width=22mm, anchor=north west] (adk) at (r3 -| -32.3mm,0)
    {\SystemName\\pipeline (ADK)};
  \node[nixb, minimum width=21mm, right=1.5mm of adk] (cfg) {Project\\configuration};
  \node[nixb, minimum width=18mm, right=1.5mm of cfg] (src) {Project\\source code};
  \begin{scope}[on background layer]
    \node[grp, fit=(adk)(src), label={[glabel, name=lnix]above:Nix-managed execution}] (nix) {};
  \end{scope}

  %
  \path (nix.south) ++(0,-\rowstep) coordinate (r4);
  \node[outb, anchor=north east] (gcs) at (r4 -| -0.75mm,0) {Cloud Storage};
  \node[outb, anchor=north west] (dash) at (r4 -| 0.75mm,0) {Generated dashboard};
  \begin{scope}[on background layer]
    \node[grp, fit=(gcs)(dash), label={[glabel, name=lout]above:Output results}] (out) {};
  \end{scope}

  \draw[mj/arr] (trig.south -| lmodel.north) -- (lmodel.north);
  \draw[mj/arr] (trig.south -| lenv.north) -- (lenv.north);
  \draw[mj/arr] (model.south) -- (model.south |- lnix.north);
  \draw[mj/arr] (envg.south) -- (envg.south |- lnix.north);
  \draw[mj/arr] (nix.south) -- (nix.south |- lout.north);
\end{tikzpicture}


==> figures/gen/funnel.tex <==
%
%
\begin{tikzpicture}
\begin{axis}[
    scale only axis, width=0.82\columnwidth, height=3.2cm,
    symbolic x coords={discovery,deduplication,initial_review,poc_creation,final_review,poc}, xtick=data, xticklabels={{Discovery},{Dedup.},{Initial\\review},{PoC\\creation},{Final\\review},{Verified\\PoC}},
    enlarge x limits=0.06, xticklabel style={align=center},
    ymin=0, ymajorgrids=true, grid style=dashed,
    ylabel={Open findings per run},
    xticklabel style={font=\scriptsize}, yticklabel style={font=\scriptsize},
    ylabel style={font=\scriptsize},
    legend style={at={(0.5,1.02)}, anchor=south, legend columns=3, font=\scriptsize, draw=none},
]
\addplot[color={rgb,255:red,68;green,119;blue,170}, mark=*, thick] coordinates { (discovery,28.00) (deduplication,28.00) (initial_review,8.00) (poc_creation,8.00) (final_review,8.00) (poc,7.00) };
\addlegendentry{Gemini 3.8 Flash}
\addplot[color={rgb,255:red,238;green,102;blue,119}, mark=square*, thick] coordinates { (discovery,43.67) (deduplication,42.67) (initial_review,22.67) (poc_creation,22.67) (final_review,22.67) (poc,15.00) };
\addlegendentry{Gemini 4 Argon}
\addplot[color={rgb,255:red,34;green,136;blue,51}, mark=triangle*, thick] coordinates { (discovery,35.67) (deduplication,33.33) (initial_review,1.00) (poc_creation,1.00) (final_review,1.00) (poc,1.00) };
\addlegendentry{Claude Sonnet 5.5}
\end{axis}
\end{tikzpicture}


==> figures/gen/phase-cost.tex <==
%
%
\begin{tikzpicture}
\begin{axis}[
    xbar stacked, bar width=7pt, y dir=reverse,
    scale only axis, width=0.6\columnwidth, height=3.8cm,
    xmin=0, xmax=100, xmajorgrids=true, grid style=dashed,
    xlabel={Share of API cost per run (\%)},
    ytick={0,...,7}, yticklabels={{Caliptra RT (Flash)},{Caliptra RT (Argon)},{Caliptra RT (Sonnet)},{Caliptra MCU},{Caliptra DPE},{OpenTitan ROM\_EXT},{OpenTitan RTL},{OpenPRoT}},
    yticklabel style={font=\scriptsize}, xticklabel style={font=\scriptsize},
    xlabel style={font=\scriptsize},
    legend style={at={(0.5,1.02)}, anchor=south, legend columns=3, font=\scriptsize, draw=none},
]
\addplot[fill={rgb,255:red,68;green,119;blue,170}, draw=black] coordinates { (8.65,0) (8.87,1) (6.98,2) (11.52,3) (11.08,4) (9.39,5) (11.24,6) (12.13,7) };
\addlegendentry{Project Expert}
\addplot[fill={rgb,255:red,102;green,204;blue,238}, draw=black] coordinates { (68.32,0) (36.35,1) (49.03,2) (43.88,3) (81.68,4) (55.69,5) (55.68,6) (38.24,7) };
\addlegendentry{Discovery}
\addplot[fill={rgb,255:red,204;green,187;blue,68}, draw=black] coordinates { (0.05,0) (0.51,1) (1.71,2) (0.15,3) (0.04,4) (0.25,5) (0.05,6) (0.38,7) };
\addlegendentry{Dedup.}
\addplot[fill={rgb,255:red,238;green,102;blue,119}, draw=black] coordinates { (12.00,0) (32.63,1) (39.58,2) (27.10,3) (7.20,4) (14.58,5) (14.37,6) (25.67,7) };
\addlegendentry{Review}
\addplot[fill={rgb,255:red,34;green,136;blue,51}, draw=black] coordinates { (10.98,0) (21.63,1) (2.71,2) (17.35,3) (0.00,4) (20.10,5) (18.67,6) (23.58,7) };
\addlegendentry{PoC creation}
\end{axis}
\end{tikzpicture}

